Polarimetric BSSRDF Acquisition of Dynamic Faces

Acquisition and modeling of polarized light reflection and scattering help reveal the shape, structure, and physical characteristics of an object, which is increasingly important in computer graphics. However, current polarimetric acquisition systems are limited to static and opaque objects. Human faces, on the other hand, present a particularly difficult challenge, given their complex structure and reflectance properties, the strong presence of spatially-varying subsurface scattering, and their dynamic nature. We present a new polarimetric acquisition method for dynamic human faces, which focuses on capturing spatially varying appearance and precise geometry, across a wide spectrum of skin tones and facial expressions. It includes both single and heterogeneous subsurface scattering, index of refraction, and specular roughness and intensity, among other parameters, while revealing biophysically-based components such as inner- and outer-layer hemoglobin, eumelanin and pheomelanin. Our method leverages such components' unique multispectral absorption profiles to quantify their concentrations, which in turn inform our model about the complex interactions occurring within the skin layers. To our knowledge, our work is the first to simultaneously acquire polarimetric and spectral reflectance information alongside biophysically-based skin parameters and geometry of dynamic human faces. Moreover, our polarimetric skin model integrates seamlessly into various rendering pipelines.

==> figs/absorption/absorption2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.49786617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29941211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08533284,0.09271991){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.08461004,0.13833668){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.08404811,0.18483994){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.08404811,0.23080125){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.08404811,0.27676255){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{absorption2.pdf}}%
    \put(0.02413279,0.16434831){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absorption coef. (mm${}^{-1}$)\end{tabular}}}}}%
    \put(0.32558882,0.0047203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wavelength (nm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{absorption2.pdf}}%
    \put(0.82174572,0.26621705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absorption coefficients\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{absorption2.pdf}}%
    \put(0.67352219,0.19160157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deoxy-hemoglobin $(\sigma_{a}^{\textrm{deoxy}})$\end{tabular}}}}%
    \put(0.67352193,0.15402474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eumelanin $(\sigma_{a}^{\text{em}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{absorption2.pdf}}%
    \put(0.67352219,0.22917843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oxy-hemoglobin $(\sigma_{a}^{\text{oxy}})$\end{tabular}}}}%
    \put(0.67194401,0.1164479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pheomelanin $(\sigma_{a}^{\text{pm}})$ \end{tabular}}}}%
    \put(0.67352219,0.07887106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skin base $(\sigma_{a}^{\textrm{b}})$\end{tabular}}}}%
    \put(0.0959431,0.03411323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}420\end{tabular}}}}%
    \put(0.20311533,0.0341246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}470\end{tabular}}}}%
    \put(0.30903844,0.03411323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}520\end{tabular}}}}%
    \put(0.41496155,0.0341246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}570\end{tabular}}}}%
    \put(0.52145245,0.03411323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}620\end{tabular}}}}%
    \put(0.62794335,0.0341246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}670\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{absorption2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/bloodchange/bloodchange3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.80382003bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63012325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01945313,0.55650537){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photograph\end{tabular}}}}}%
    \put(0.01945313,0.40595169){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rendering\end{tabular}}}}}%
    \put(0.01945313,0.25484514){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}He. (outer)\end{tabular}}}}}%
    \put(0.14359889,0.00448438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#1$\end{tabular}}}}%
    \put(0.37679735,0.00448438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#5$\end{tabular}}}}%
    \put(0.60999579,0.00448438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#10$\end{tabular}}}}%
    \put(0.84319431,0.00448438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bloodchange3.pdf}}%
    \put(0.98085806,0.18340629){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98084588,0.30907828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.98086356,0.03232467){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98085124,0.15799665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.01945313,0.10376352){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Melanin\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bloodchange3.pdf}}%
  \end{picture}%
\endgroup%


==> figs/calib/calib2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.34994146bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4075791)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{calib2.pdf}}%
    \put(0.06253713,0.12361028){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{6}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.06173812,0.05208176){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{6}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.91964632,0.05208176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{6}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.91964632,0.34404029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{6}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}%
    \put(0.91964632,0.24672459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{6}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.91964632,0.14939746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{6}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.05998437,0.19513883){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{6}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.05994004,0.26684215){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{6}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.06271092,0.34404029){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{6}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.01732559,0.20126544){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{6}\smash{\begin{tabular}[t]{c}Camera response\end{tabular}}}}}%
    \put(0.99516576,0.22467097){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{6}\smash{\begin{tabular}[t]{c}Light radiance\end{tabular}}}}}%
    \put(0.49769401,0.00483425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wavelength (nm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{calib2.pdf}}%
    \put(0.0756076,0.03176508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}420\end{tabular}}}}%
    \put(0.24367925,0.03177938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}470\end{tabular}}}}%
    \put(0.41049375,0.03176508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}520\end{tabular}}}}%
    \put(0.5773082,0.03177938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}570\end{tabular}}}}%
    \put(0.74469414,0.03176508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}620\end{tabular}}}}%
    \put(0.91208008,0.03177938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}670\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{calib2.pdf}}%
    \put(0.489001,0.37529307){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(R,G,B) Dolby left filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{calib2.pdf}}%
    \put(0.93264551,0.3754399){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(R,G,B) Dolby right filter\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/pipeline-workflow.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.57805772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38264308)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline-workflow.pdf}}%
    \put(0.50393891,0.35193164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}\textbf{Static initialization} with multiview input \end{tabular}}}}%
    \put(0.50117329,0.13497704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}\textbf{Dynamic per-frame} optimization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline-workflow.pdf}}%
    \put(0.13795466,0.29178004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Mesh and texture \\mapping\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline-workflow.pdf}}%
    \put(0.4626617,0.30630203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Displacement map and \\polarimetric parameters\\$H, \rho_{s}, \rho_{ss}, \bar{\rho}_{sss}, \alpha_{s}, \alpha_{ss}, \eta$\end{tabular}}}}%
    \put(0.47896145,0.26244161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline-workflow.pdf}}%
    \put(0.81676242,0.30729187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Biophysical\\skin parameters\\$C_{\text{m}}$, $\beta_{\text{m}}$, $C_{\text{h,in}}$, $C_{\text{h,out}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline-workflow.pdf}}%
    \put(0.43444992,-0.02548277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline-workflow.pdf}}%
    \put(0.13550715,0.0761333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Mesh and vertex \\tracking\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline-workflow.pdf}}%
    \put(0.46171228,0.08673144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Displacement map and \\polarimetric parameters\\$H, \rho_{s}, \rho_{ss}, \bar{\rho}_{sss}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline-workflow.pdf}}%
    \put(0.8143149,0.08772124){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Biophysical\\skin parameters\\$C_{\text{m}}$, $\beta_{\text{m}}$, $C_{\text{h,in}}$, $C_{\text{h,out}}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline-workflow.pdf}}%
  \end{picture}%
\endgroup%


==> figs/s2024/albedo_changes/albedo_changes_P10_small.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.96334286bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64297158)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{albedo_changes_P10_small.pdf}}%
    \put(0.27419353,0.55222404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Closeup\end{tabular}}}}%
    \put(0.27419353,0.44924164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Closeup\end{tabular}}}}%
    \put(0.27419353,0.34625923){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}He. (outer)\end{tabular}}}}%
    \put(0.27419353,0.24327682){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}He. (inner)\end{tabular}}}}%
    \put(0.27419353,0.14042232){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Melanin\end{tabular}}}}%
    \put(0.00742042,0.34496134){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Photograph\end{tabular}}}}%
    \put(0.00742042,0.03731203){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0.98197688,0.41465744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.98198835,0.33706688){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98197688,0.31167498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.98198835,0.23408443){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98197688,0.2086926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.98198835,0.13110205){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98197688,0.10571015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.98198835,0.02811957){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{albedo_changes_P10_small.pdf}}%
    \put(0.27419353,0.03731203){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rel. eumel.\end{tabular}}}}%
    \put(0.35058778,0.00419739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#18$\end{tabular}}}}%
    \put(0.12828603,0.00419739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cross polarization\end{tabular}}}}%
    \put(0.52364877,0.00419739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#22$\end{tabular}}}}%
    \put(0.69670972,0.00419739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#26$\end{tabular}}}}%
    \put(0.86977071,0.00419739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frame $\#30$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/s2024/dop_validation/dop_validation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.76824951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2862178)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dop_validation.pdf}}%
    \put(0.01625672,0.14503367){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Degree of polarization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dop_validation.pdf}}%
    \put(0.2191444,0.03462745){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dop_validation.pdf}}%
    \put(0.0280387,0.03462745){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dop_validation.pdf}}%
    \put(0.11456833,0.00561438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.39828436,0.00561438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Without pBSSRDF\end{tabular}}}}%
    \put(0.77642164,0.00561438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.5971037,0.03462745){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4\times$\end{tabular}}}}%
    \put(0.4925276,0.2641829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Difference\end{tabular}}}}%
    \put(0.87048695,0.2641829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Difference\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dop_validation.pdf}}%
    \put(0.98243984,0.0349483){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98254817,0.2389093){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.30547158,0.2641829){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rendered DoP\end{tabular}}}}%
    \put(0.6834309,0.2641829){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rendered DoP\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/s2024/ior_validation/ior_validation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{56.66422566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.4999999)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ior_validation.pdf}}%
    \put(0.49504936,2.01058332){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.49285313,1.51058328){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.49339567,1.01138419){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.49197459,0.51058318){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.49316319,0.01138439){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.99228465,2.01138429){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.9927498,1.51058328){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.99256889,1.01146186){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.99290485,0.51133277){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.99290485,0.01138439){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/s2024/multispec/multispec_half_12.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.31691327bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45770765)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multispec_half_12.pdf}}%
    \put(0.22885456,0.00363521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multispectral subsurface scat. rendering\end{tabular}}}}%
    \put(0.11098895,0.31915409){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}420~nm\end{tabular}}}}%
    \put(0.3393312,0.31915409){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}454~nm\end{tabular}}}}%
    \put(0.45375845,0.31915409){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}488~nm\end{tabular}}}}%
    \put(0.22490397,0.17330032){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}522~nm\end{tabular}}}}%
    \put(0.3393312,0.17330032){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}556~nm\end{tabular}}}}%
    \put(0.45375845,0.17330032){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}573~nm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multispec_half_12.pdf}}%
    \put(0.11098895,0.03096692){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}590~nm\end{tabular}}}}%
    \put(0.3393312,0.03096692){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}624~nm\end{tabular}}}}%
    \put(0.45375845,0.03096692){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}658~nm\end{tabular}}}}%
    \put(0.54659053,0.00363521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dolby filter rendering\end{tabular}}}}%
    \put(0.46107871,0.43896322){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Left\end{tabular}}}}%
    \put(0.46107871,0.22290352){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Right\end{tabular}}}}%
    \put(0.81815408,0.00372543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Full rendering\end{tabular}}}}%
    \put(0.9970016,0.03109747){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Frame $\#58$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multispec_half_12.pdf}}%
    \put(0.22236774,0.31915409){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}437~nm\end{tabular}}}}%
    \put(0.22136508,0.03096692){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}607~nm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multispec_half_12.pdf}}%
    \put(0.1082951,0.17330032){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}505~nm\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sa2024/bp_validation/bp_validation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.34002013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28913088)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bp_validation.pdf}}%
    \put(0.25065761,0.05869163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.23585811,0.09227761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.23585811,0.12478016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.23585811,0.15836613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.23585811,0.1919521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.23585811,0.22445466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.23585811,0.25804063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.25200602,0.03934218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}420\end{tabular}}}}%
    \put(0.31889628,0.03934218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}470\end{tabular}}}}%
    \put(0.3857757,0.03934218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}520\end{tabular}}}}%
    \put(0.45266595,0.03934218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}570\end{tabular}}}}%
    \put(0.43475366,0.02249807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wavelength[nm]\end{tabular}}}}%
    \put(0.81926615,0.02249807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wavelength[nm]\end{tabular}}}}%
    \put(0.51955621,0.03934218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}620\end{tabular}}}}%
    \put(0.59201567,0.03934218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}670\end{tabular}}}}%
    \put(0.43424539,0.2733225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Forehead}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bp_validation.pdf}}%
    \put(0.33370661,0.00018092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bp_validation.pdf}}%
    \put(0.43639301,0.00018092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bp_validation.pdf}}%
    \put(0.54800678,0.00018092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bp_validation.pdf}}%
    \put(0.63523499,0.05902113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62043549,0.09260709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.62043549,0.12510964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.62043549,0.1586956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.62043549,0.19228157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.62043549,0.22478412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.62043549,0.25837008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.6365835,0.03967168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}420\end{tabular}}}}%
    \put(0.70347375,0.03967168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}470\end{tabular}}}}%
    \put(0.77035315,0.03967168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}520\end{tabular}}}}%
    \put(0.8372434,0.03967168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}570\end{tabular}}}}%
    \put(0.90413364,0.03967168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}620\end{tabular}}}}%
    \put(0.97102388,0.03967168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}670\end{tabular}}}}%
    \put(0.81875774,0.27365196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Nose}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bp_validation.pdf}}%
    \put(0.71828407,0.00051042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bp_validation.pdf}}%
    \put(0.82097045,0.00051042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bp_validation.pdf}}%
    \put(0.9325842,0.00051042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bp_validation.pdf}}%
    \put(0.22840371,0.16696568){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reflectance\end{tabular}}}}}%
    \put(0.10169251,0.00384377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photograph\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bp_validation.pdf}}%
  \end{picture}%
\endgroup%


==> figs/sa2024/comparison/P4/comparison_P4_sub.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{817.39898922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18150766)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08717506,0.00359585){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{(a) Photograph}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comparison_P4_sub.pdf}}%
    \put(0.97256198,0.14762362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Spec.}\end{tabular}}}}%
    \put(0.97256198,0.13700884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Full}\end{tabular}}}}%
    \put(0.94717576,0.15999957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{(c)}\end{tabular}}}}%
    \put(0.98132581,0.15996507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comparison_P4_sub.pdf}}%
    \put(0.92399691,0.02316862){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5.996$\end{tabular}}}}}%
    \put(0.94100314,0.02315136){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4.475$\end{tabular}}}}}%
    \put(0.95756365,0.02322337){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5.630$\end{tabular}}}}}%
    \put(0.97482564,0.0230649){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3.944$\end{tabular}}}}}%
    \put(0.99016979,0.02340791){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5.315$\end{tabular}}}}}%
    \put(0.90839734,0.02340791){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5.268$\end{tabular}}}}}%
    \put(0.89627436,0.14484545){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{6}\end{tabular}}}}%
    \put(0.89619599,0.10181389){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{5}\end{tabular}}}}%
    \put(0.89630206,0.0609739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{4}\end{tabular}}}}%
    \put(0.89617519,0.01981801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comparison_P4_sub.pdf}}%
    \put(0.91233172,0.15996507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{(b)}\end{tabular}}}}%
    \put(0.26581754,0.00362661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{(b) \citet{riviere_single-shot_2020}} (\NEWSACAM{our impl.)}\end{tabular}}}}%
    \put(0.50315924,0.00359323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{(c) \citet{hwang_sparse_2022}}\end{tabular}}}}%
    \put(0.47332034,0.17108747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Full rendering}\end{tabular}}}}%
    \put(0.23619118,0.17112084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Full rendering}\end{tabular}}}}%
    \put(0.71037787,0.17105177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Full rendering}\end{tabular}}}}%
    \put(0.38405507,0.17112084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Difference}\end{tabular}}}}%
    \put(0.62111259,0.17112084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Difference}\end{tabular}}}}%
    \put(0.85817012,0.17112084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Difference}\end{tabular}}}}%
    \put(0.94613896,0.00355754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11 participants RMSE $({\times}10^{-2})$\end{tabular}}}}%
    \put(0.73999768,0.00355754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{(d) Ours}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comparison_P4_sub.pdf}}%
    \put(0.35723027,0.00555337){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.41177469,0.00555163){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{comparison_P4_sub.pdf}}%
    \put(0.59428779,0.00548428){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.64883221,0.00548254){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{comparison_P4_sub.pdf}}%
    \put(0.83134535,0.00551999){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.88588978,0.00551825){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{comparison_P4_sub.pdf}}%
    \put(0.14707796,0.17109008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Closeup}\end{tabular}}}}%
    \put(0.32533057,0.17112084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Closeup}\end{tabular}}}}%
    \put(0.56245975,0.17108747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Closeup}\end{tabular}}}}%
    \put(0.79951723,0.17105177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Closeup}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sa2024/limitation/limitation_half.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.94350836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23914006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{limitation_half.pdf}}%
    \put(0.08195325,0.00311587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photograph\end{tabular}}}}%
    \put(0.24909732,0.00311587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Full rendering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{limitation_half.pdf}}%
    \put(0.48390223,0.22459326){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.51566502,0.224597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.34932619,0.224597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.65101678,0.22459326){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.68277957,0.224597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.81813133,0.22459326){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.84989433,0.224597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.98524623,0.22459326){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.41617338,0.00311587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}He. (outer)\end{tabular}}}}%
    \put(0.58328807,0.00311587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}He. (inner)\end{tabular}}}}%
    \put(0.75040248,0.00311587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Melanin\end{tabular}}}}%
    \put(0.91778222,0.00311587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rel. eumelanin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{limitation_half.pdf}}%
  \end{picture}%
\endgroup%


==> figs/sa2024/mueller/mueller.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.46389843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83420696)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50580294,0.23362455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Positive and negative 3D Mueller matrix\end{tabular}}}}%
    \put(0.5060467,0.00762228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Various camera polarization angle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mueller.pdf}}%
    \put(0.32334856,0.65065374){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.15668213,0.65065374){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Frame $\#69$\end{tabular}}}}%
    \put(0.49001527,0.65065374){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.82834085,0.65065374){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.99500762,0.65065374){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mueller.pdf}}%
    \put(0.15668199,0.45711604){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.49001527,0.45711604){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40$\times$\end{tabular}}}}%
    \put(0.32334856,0.45711604){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2$\times$\end{tabular}}}}%
    \put(0.66167415,0.45711597){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.99500762,0.45711597){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40$\times$\end{tabular}}}}%
    \put(0.82834085,0.45711597){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2$\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mueller.pdf}}%
    \put(0.00719827,0.81024989){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(0,0)\end{tabular}}}}%
    \put(0.17386482,0.81024989){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(0,1)\end{tabular}}}}%
    \put(0.34053138,0.81024989){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(0,2)\end{tabular}}}}%
    \put(0.00719827,0.61671213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(1,0)\end{tabular}}}}%
    \put(0.17386482,0.61671213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(1,1)\end{tabular}}}}%
    \put(0.34053138,0.61671213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(1,2)\end{tabular}}}}%
    \put(0.00719827,0.42317431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(2,0)\end{tabular}}}}%
    \put(0.17386482,0.42317431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(2,1)\end{tabular}}}}%
    \put(0.34053138,0.42317431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(2,2)\end{tabular}}}}%
    \put(0.51219026,0.81024989){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(0,0)\end{tabular}}}}%
    \put(0.67885682,0.81024989){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(0,1)\end{tabular}}}}%
    \put(0.84552338,0.81024989){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(0,2)\end{tabular}}}}%
    \put(0.51219026,0.61671213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(1,0)\end{tabular}}}}%
    \put(0.67885682,0.61671213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(1,1)\end{tabular}}}}%
    \put(0.84552338,0.61671213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(1,2)\end{tabular}}}}%
    \put(0.51219026,0.42317431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(2,0)\end{tabular}}}}%
    \put(0.67885682,0.42317431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(2,1)\end{tabular}}}}%
    \put(0.84552338,0.42317431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M(2,2)\end{tabular}}}}%
    \put(0.15668199,0.26357829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.32334871,0.26357829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40$\times$\end{tabular}}}}%
    \put(0.49001526,0.26357829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2$\times$\end{tabular}}}}%
    \put(0.66167415,0.26357822){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20$\times$\end{tabular}}}}%
    \put(0.82834085,0.26357822){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40$\times$\end{tabular}}}}%
    \put(0.99500762,0.26357822){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2$\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mueller.pdf}}%
    \put(0.15668211,0.03993829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\degree\end{tabular}}}}%
    \put(0.32534569,0.03993829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\degree\end{tabular}}}}%
    \put(0.49201236,0.03993829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\degree\end{tabular}}}}%
    \put(0.65967749,0.03993829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\degree\end{tabular}}}}%
    \put(0.82734259,0.03993829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\degree\end{tabular}}}}%
    \put(0.99500784,0.03993829){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\degree\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sa2024/results/main-results-P13.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.04494975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39005993)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07026612,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Full rendering\end{tabular}}}}%
    \put(0.21390174,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Novel env. rendering\end{tabular}}}}%
    \put(0.35669136,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Subsurface scat.\end{tabular}}}}%
    \put(0.49989136,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hemoglobin (outer)\end{tabular}}}}%
    \put(0.64310398,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hemoglobin (inner)\end{tabular}}}}%
    \put(0.7863166,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Melanin\end{tabular}}}}%
    \put(0.92975651,0.19940431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rel. eumelanin\end{tabular}}}}%
    \put(0.78593776,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Degree of polarization\end{tabular}}}}%
    \put(0.92969963,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Angle of linear polarization\end{tabular}}}}%
    \put(0.0706891,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Difference w/ photo.\end{tabular}}}}%
    \put(0.21392216,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Spec. + single scat.\end{tabular}}}}%
    \put(0.35629674,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Refractive index\end{tabular}}}}%
    \put(0.49978084,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Geometry\end{tabular}}}}%
    \put(0.64312289,0.00267064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Normal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main-results-P13.pdf}}%
    \put(0.56731133,0.37930279){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.57516841,0.37930595){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.71057282,0.37930279){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.71840144,0.37930595){\color[rgb]{1,0.96470588,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.85377744,0.37930279){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.86163474,0.37930595){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.99703913,0.37930279){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main-results-P13.pdf}}%
    \put(0.86280266,0.18288748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.99808396,0.18288432){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0.43269436,0.37930595){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main-results-P13.pdf}}%
    \put(0.85499837,0.02222126){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4$\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main-results-P13.pdf}}%
    \put(0.13893729,0.21784744){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Frame $\#16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{main-results-P13.pdf}}%
    \put(0.00354645,0.18288748){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13882775,0.18288432){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sa2024/structure_light/structure_light_P14_v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.689518bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63944603)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{structure_light_P14_v2.pdf}}%
    \put(0.01779967,0.58531708){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Full light\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{structure_light_P14_v2.pdf}}%
    \put(0.8805307,0.02536158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Heterogeneous\\(Ours)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{structure_light_P14_v2.pdf}}%
    \put(0.63566491,0.02536158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Albedo-mapped\\(\citet{riviere_single-shot_2020})\end{tabular}}}}%
    \put(0.38986805,0.02536158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Homogeneous\\(\citet{donner_spectral_2006})\end{tabular}}}}%
    \put(0.14407113,0.02536158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Texture\\(\citet{gotardo_practical_2018})\end{tabular}}}}%
    \put(0.01779967,0.46967861){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Strips\end{tabular}}}}}%
    \put(0.01779967,0.35358102){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Strong strips\end{tabular}}}}}%
    \put(0.01779948,0.21107201){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Closeup\end{tabular}}}}}%
    \put(0.01593289,0.08857344){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity plot\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{structure_light_P14_v2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/system/system_v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{698.37038536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1806448)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.71768018,0.16729263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.96664687,0.09903614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. cam.\end{tabular}}}}%
    \put(0.74360474,0.14599032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Linear\\polar.\end{tabular}}}}%
    \put(0.81994478,0.06878608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dolby R\end{tabular}}}}%
    \put(0.89307172,0.04473217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dolby L\end{tabular}}}}%
    \put(0.92776269,0.02326309){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Linear\\polar.\end{tabular}}}}%
    \put(0.74216297,0.01112792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Face\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_v2.pdf}}%
    \put(0.85857237,0.15703026){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10 cm\end{tabular}}}}%
    \put(0.83033635,0.03020665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100 cm\end{tabular}}}}%
    \put(0.90977262,0.12214264){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5 cm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_v2.pdf}}%
    \put(0.38356997,0.16753325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_v2.pdf}}%
    \put(0.62516531,0.16753325){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.62516531,0.07784287){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_v2.pdf}}%
    \put(0.0032862,0.16753325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.54926476,0.16556491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.55011877,0.07685203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_v2.pdf}}%
    \put(0.4330096,0.16753325){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_v2.pdf}}%
  \end{picture}%
\endgroup%

